CAIRN: Dynamic Fact-Intent DAGs for Multi-Agent Exploration

LLM-powered autonomous systems have demonstrated promising capabilities in mathematical reasoning, engineering, and cybersecurity. Yet how to organize these systems for effective, reliable, and sustained performance remains an open question. In this paper, we present CAIRN, a fact-intent-driven multi-agent paradigm for goal-directed exploration. CAIRN represents observations and planned investigations as a dynamic directed acyclic graph (DAG). A reasoner interprets facts to propose intents, which workers execute to produce new facts. Each intent references its supporting facts and defines a potential exploration branch. The persistent graph preserves goals, dependencies and findings across workers, supporting knowledge reuse and parallel exploration. The graph also makes execution trajectories traceable and auditable, providing a basis for human verification and intervention. We evaluate CAIRN across cybersecurity and mathematical reasoning tasks, examining task success, time to solution, and token consumption. DAG-based coordination can incur higher token costs with no observable performance gains on tasks that require little effort. However, on high-effort tasks (at least 1M tokens), we observe faster solutions in 76.5% of cases, with speedups of up to 3.08x. Moreover, as task effort increases, these time gains become more pronounced while relative token overhead declines, highlighting the potential of DAG-guided parallel exploration.

==> figures/agent_design_quadrants.tex <==
% Agent design factors: the paper's Times type, soft fills, and SVG-origin icons.
% Coordinates and font sizes use the same 13.4 cm width as Figure 1.
% SVG sources and vector-PDF counterparts live in icons/design-factors/.
\begingroup
\input{figures/border_light_palette}
\definecolor{cairnDesignEnv}{HTML}{71717A}
% Give arXiv's file checker literal paths for every icon.
\newcommand{\designIconGpt}[1]{\includegraphics[width=#1,height=#1,keepaspectratio]{figures/icons/design-factors/model-gpt.pdf}}%
\newcommand{\designIconClaude}[1]{\includegraphics[width=#1,height=#1,keepaspectratio]{figures/icons/design-factors/model-claude.pdf}}%
\newcommand{\designIconGemini}[1]{\includegraphics[width=#1,height=#1,keepaspectratio]{figures/icons/design-factors/model-gemini.pdf}}%
\newcommand{\designIconLlama}[1]{\includegraphics[width=#1,height=#1,keepaspectratio]{figures/icons/design-factors/model-llama.pdf}}%
\newcommand{\designIconQwen}[1]{\includegraphics[width=#1,height=#1,keepaspectratio]{figures/icons/design-factors/model-qwen.pdf}}%
\newcommand{\designIconDeepseek}[1]{\includegraphics[width=#1,height=#1,keepaspectratio]{figures/icons/design-factors/model-deepseek.pdf}}%
\newcommand{\designIconLoop}[1]{\includegraphics[width=#1,height=#1,keepaspectratio]{figures/icons/design-factors/loop.pdf}}%
\newcommand{\designIconReflection}[1]{\includegraphics[width=#1,height=#1,keepaspectratio]{figures/icons/design-factors/reflection.pdf}}%
\newcommand{\designIconPlan}[1]{\includegraphics[width=#1,height=#1,keepaspectratio]{figures/icons/design-factors/plan.pdf}}%
\newcommand{\designIconDatabase}[1]{\includegraphics[width=#1,height=#1,keepaspectratio]{figures/icons/design-factors/database.pdf}}%
\newcommand{\designIconWorkflow}[1]{\includegraphics[width=#1,height=#1,keepaspectratio]{figures/icons/design-factors/workflow.pdf}}%
\newcommand{\designIconRoles}[1]{\includegraphics[width=#1,height=#1,keepaspectratio]{figures/icons/design-factors/roles.pdf}}%
\newcommand{\designIconTools}[1]{\includegraphics[width=#1,height=#1,keepaspectratio]{figures/icons/design-factors/tools.pdf}}%
\newcommand{\designIconTerminal}[1]{\includegraphics[width=#1,height=#1,keepaspectratio]{figures/icons/design-factors/terminal.pdf}}%
\newcommand{\designIconTarget}[1]{\includegraphics[width=#1,height=#1,keepaspectratio]{figures/icons/design-factors/target.pdf}}%
\space
\begin{tikzpicture}[
  font=\fontsize{7.8}{9}\selectfont,text=black!88,
  pane/.style={rounded corners=3pt,draw=none},
  tile/.style={rounded corners=2pt,draw=none,fill=white},
  heading/.style={font=\bfseries\fontsize{9.3}{10.5}\selectfont,
    anchor=west,inner sep=0pt,text=black!91},
  stepnum/.style={draw=black!55,circle,line width=.4pt,minimum size=7pt,
    inner sep=0pt,outer sep=0pt,font=\fontsize{5}{5}\selectfont,
    text height=3.5pt,text depth=0pt},
  item/.style={inner sep=0pt,outer sep=0pt},
  minor/.style={font=\fontsize{7.1}{8.2}\selectfont,inner sep=0pt},
  glyph/.style={inner sep=0pt,outer sep=0pt}]
\path[use as bounding box] (0,0) rectangle (13.4,-4.05);

% Color defines the groups; the optional preview adds only outer panel frames.
\path[pane,fill=cairnTrialBoundary!7] (.05,-.06) rectangle (6.55,-1.63);
\path[pane,fill=cairnTrialFact!8] (6.85,-.06) rectangle (13.35,-1.63);
\path[pane,fill=cairnTrialIntent!8] (.05,-1.93) rectangle (6.55,-3.99);
\path[pane,fill=cairnDesignEnv!5] (6.85,-1.93) rectangle (13.35,-3.99);

% Keep inner cards, the scope corners, and the double-outline hub unchanged.
\ifdefined\cairnPanelFrames
  \begin{scope}[rounded corners=3pt,line width=.35pt]
    \draw[draw=cairnTrialBoundary!35]
      (.05,-.06) rectangle (6.55,-1.63);
    \draw[draw=cairnTrialFact!40]
      (6.85,-.06) rectangle (13.35,-1.63);
    \draw[draw=cairnTrialIntent!75]
      (.05,-1.93) rectangle (6.55,-3.99);
    \draw[draw=cairnDesignEnv!40]
      (6.85,-1.93) rectangle (13.35,-3.99);
  \end{scope}
\fi

\node[heading] (modelHead) at (.34,-.34) {Model};
\node[stepnum,anchor=west] at ([xshift=.12cm]modelHead.east) {1};
\node[heading] (loopHead) at (7.14,-.34) {Agent loop};
\node[stepnum,anchor=west] at ([xshift=.12cm]loopHead.east) {2};
\node[heading] (taskHead) at (.55,-2.25) {Task architecture};
\node[stepnum,anchor=west] at ([xshift=.12cm]taskHead.east) {3};
\node[heading] (environmentHead) at (8.55,-2.25) {Execution environment};
\node[stepnum,anchor=west] at ([xshift=.12cm]environmentHead.east) {4};

% Six model families, each with the same icon box and text inset.
\foreach \x/\y/\name/\icon in {
  .32/-.79/GPT/\designIconGpt,
  2.32/-.79/Claude/\designIconClaude,
  4.30/-.79/Gemini/\designIconGemini,
  .32/-1.24/Llama/\designIconLlama,
  2.32/-1.24/Qwen/\designIconQwen,
  4.30/-1.24/DeepSeek/\designIconDeepseek}{
  \path[tile] (\x,\y+.20) rectangle ++(1.85,-.40);
  \node[glyph] at (\x+.23,\y) {\icon{.30cm}};
  \node[item,anchor=west] at (\x+.49,\y) {\name};
}

% Icon-over-label layout keeps the long loop name on one line.
\foreach \x/\half/\name/\icon in {
  8.00/.86/ReAct/\designIconLoop,
  9.915/.925/Reflexion/\designIconReflection,
  12.055/1.085/Plan-then-Execute/\designIconPlan}{
  \path[tile] (\x-\half,-.53) rectangle (\x+\half,-1.22);
  \node[glyph] at (\x,-.73) {\icon{.32cm}};
  \node[item] at (\x,-1.075) {\name};
}
% Context management is subordinate, rather than a fourth loop example.
\path[rounded corners=2pt,fill=white,draw=none]
  (7.14,-1.31) rectangle (13.13,-1.57);
\node[glyph] at (7.67,-1.44) {\designIconDatabase{.24cm}};
\node[font=\fontsize{7.4}{8.3}\selectfont,
  anchor=west,inner sep=0pt,text=black!88] at (7.92,-1.44)
  {Context management};

% Three visible corner strokes frame the section; the hub occupies its upper
% right corner, so no scope stroke is drawn there.
\begin{scope}[draw=cairnTrialAccent!72!black,line width=.68pt,
  line cap=butt,line join=miter]
  \draw (.45,-2.04)--(.18,-2.04)--(.18,-2.31);
  \draw (.18,-3.62)--(.18,-3.89)--(.45,-3.89);
  \draw (6.15,-3.89)--(6.42,-3.89)--(6.42,-3.62);
\end{scope}
\node[anchor=west,inner sep=0pt,
  font=\fontsize{7}{8}\selectfont,text=cairnTrialAccent!72!black]
  at (.55,-3.81) {Scope of this work};
\foreach \x/\name/\icon in {
  1.48/Workflow/\designIconWorkflow,
  3.30/Roles/\designIconRoles,
  5.12/Shared state/\designIconDatabase}{
  \path[tile] (\x-.83,-2.52) rectangle (\x+.83,-3.22);
  \node[glyph] at (\x,-2.73) {\icon{.32cm}};
  \node[item] at (\x,-3.08) {\name};
}
% Skills are associated content within task architecture.
\path[rounded corners=2pt,fill=white,draw=none]
  (.65,-3.34) rectangle (5.95,-3.58);
\node[glyph] at (2.92,-3.46) {\designIconTools{.24cm}};
\node[font=\fontsize{7.4}{8.3}\selectfont,
  anchor=west,inner sep=0pt,text=black!88] at (3.17,-3.46) {Skills};

% Same optical size for the environmental-factor icons.
\foreach \x/\name/\icon/\examples in {
  8.23/Runtime/\designIconTerminal/{Process / sandbox},
  10.21/Tools/\designIconTools/{API / CLI / MCP},
  12.19/Access/\designIconTarget/{Files / network}}{
  \path[tile] (\x-.91,-2.58) rectangle (\x+.91,-3.78);
  \node[glyph] at (\x,-2.82) {\icon{.32cm}};
  \node[item] at (\x,-3.12) {\name};
  \node[font=\fontsize{6.6}{7.6}\selectfont,
    text=black!88,inner sep=0pt] at (\x,-3.47) {\examples};
}

% Reserve a clear central hub; the paper uses an unfilled double outline.
% Colored single- and double-outline comparisons are standalone previews.
\ifdefined\cairnDesignHubFilled
  \ifdefined\cairnDesignHubSage
    \definecolor{cairnDesignHub}{HTML}{EEF7F2}
  \else\ifdefined\cairnDesignHubLavender
    \definecolor{cairnDesignHub}{HTML}{F5F0FA}
  \else\ifdefined\cairnDesignHubIvory
    \definecolor{cairnDesignHub}{HTML}{FFF4EA}
  \else
    \definecolor{cairnDesignHub}{HTML}{F0F2F8}
  \fi\fi\fi
  \path[fill=cairnDesignHub,draw=black!27,line width=.35pt,
    preaction={draw=white,line width=4pt},rounded corners=1.6pt]
    (6.70,-1.17)--(8.35,-2.00)--(6.70,-2.83)--(5.05,-2.00)--cycle;
  \ifdefined\cairnDesignHubDouble
    \path[draw=black!24,line width=.3pt,rounded corners=1.3pt]
      (6.70,-1.27)--(8.18,-2.00)--(6.70,-2.73)--(5.22,-2.00)--cycle;
  \fi
\else
  \path[fill=cairnTrialBoundary,draw=cairnTrialBoundary,line width=.35pt,
    preaction={draw=white,line width=4pt},rounded corners=1.6pt]
    (6.70,-1.17)--(8.35,-2.00)--(6.70,-2.83)--(5.05,-2.00)--cycle;
  \path[draw=white!40!cairnTrialBoundary,line width=.3pt,rounded corners=1.3pt]
    (6.70,-1.27)--(8.18,-2.00)--(6.70,-2.73)--(5.22,-2.00)--cycle;
\fi
\node[align=center,inner sep=0pt,text=white,
  font=\bfseries\fontsize{9.5}{10.4}\selectfont]
  at (6.70,-1.93) {General\\agent behavior};
\end{tikzpicture}
\endgroup


==> figures/exploration_comparison.tex <==
\begin{tikzpicture}[>=Stealth,font=\fontsize{8}{9.4}\selectfont,
  panel/.style={draw=black!45,rounded corners=3pt,line width=.6pt},
  box/.style={draw=black!25,rounded corners=2pt,align=left,inner sep=4pt},
  reasoning/.style={box,fill=black!4},
  intent/.style={box,fill=orange!12,draw=orange!50!black},
  fact/.style={box,fill=green!12,draw=green!40!black},
  boundary/.style={box,fill=blue!12,draw=blue!50!black},
  flow/.style={->,draw=black!55,line width=.65pt},
  dep/.style={->,draw=green!35!black,line width=.8pt}]
\ifdefined\cairnSoftFigureStyle
  \input{figures/border_light_palette}
  \tikzset{
    panel/.style={draw=black!22,rounded corners=3pt,line width=.45pt},
    box/.style={draw=black!10,rounded corners=2pt,line width=.3pt,
      align=left,inner sep=4pt},
    reasoning/.style={box,fill=black!3,draw=none},
    intent/.style={box,fill=cairnTrialIntent!31,
      draw=none,text=black!88},
    fact/.style={box,fill=cairnTrialFact!10,draw=cairnTrialFact!45},
    boundary/.style={box,fill=cairnTrialBoundary,draw=none,text=white},
    dep/.style={->,draw=cairnTrialBoundary!85,line width=.8pt}}
\fi
\path[use as bounding box] (-.1,.90) rectangle (13.35,-9.81);
\node[box,text width=12.8cm,fill=black!2,anchor=north west] at (0,.85)
  {\textbf{Illustrative task:} Investigate a host exposing a web portal and an admin API protected by session tokens.\\
  The portal stores its data in a backend database. Recover the credentials needed to access that database.};

\draw[panel] (0,-.18) rectangle (4.25,-9.75);
\draw[panel] (4.45,-.18) rectangle (13.25,-9.75);
\node[font=\bfseries\fontsize{9}{11}\selectfont] at (2.125,-.48)
  {(a) Sequential execution};
\node[font=\bfseries\fontsize{9}{11}\selectfont] at (8.85,-.48)
  {(b) CAIRN: DAG-based coordination};

\node[box,text width=3.55cm,anchor=north] (la1) at (2.125,-1.00)
  {\textbf{Act 1}: Probe open ports and\\identify the exposed services.};
\node[fact,text width=3.55cm,anchor=north] (lo1) at (2.125,-2.08)
  {\textbf{Observation 1}: A web portal\\and an admin API are online.};
\node[box,text width=3.55cm,anchor=north] (la2) at (2.125,-3.16)
  {\textbf{Act 2}: Check the portal build\\against known CVE records.};
\node[fact,text width=3.55cm,anchor=north] (lo2) at (2.125,-4.24)
  {\textbf{Observation 2}: No matching\\CVEs found for this software.};
\node[box,text width=3.55cm,anchor=north] (la3) at (2.125,-5.32)
  {\textbf{Act 3}: Test common default\\credentials on the portal login.};
\node[fact,text width=3.55cm,anchor=north] (lo3) at (2.125,-6.40)
  {\textbf{Observation 3}: Logins fail;\\retries lock the portal account.};
\node[box,text width=3.55cm,anchor=north] (la4) at (2.125,-7.48)
  {\textbf{Act 4}: Review the API docs\\and test access-control rules.};
\node[fact,text width=3.55cm,anchor=north] (lo4) at (2.125,-8.56)
  {\textbf{Observation 4}: An API path\\allows unauthenticated access.};
\foreach \a/\b in {la1/lo1,lo1/la2,la2/lo2,lo2/la3,la3/lo3,lo3/la4,la4/lo4}
  \draw[flow] (\a.south)--(\b.north);

\node[boundary,text width=7.95cm,anchor=north] (f0) at (8.85,-1.00)
  {\textbf{\textsc{Origin}}: Target host exposes a portal and an admin API.};
\node[reasoning,text width=7.95cm,anchor=north] (r1) at (8.85,-1.86)
  {\textbf{Reason 1}: The flaw may lie in the portal, API, or tokens.};
\node[intent,text width=2.4cm,anchor=north] (i1) at (5.93,-3.06)
  {\textbf{Intent $i_1$}: Fingerprint the portal.\\\textbf{Source:} \textsc{origin}};
\node[intent,text width=2.4cm,anchor=north] (i2) at (8.85,-3.06)
  {\textbf{Intent $i_2$}: Audit API access control.\\\textbf{Source:} \textsc{origin}};
\node[intent,text width=2.4cm,anchor=north] (i3) at (11.77,-3.06)
  {\textbf{Intent $i_3$}: Analyze session tokens.\\\textbf{Source:} \textsc{origin}};
\node[fact,text width=2.4cm,minimum height=.85cm,anchor=north] (f1) at (5.93,-5.80)
  {\textbf{Fact $f_1$}\enspace Portal runs\\the current release.};
\node[fact,text width=2.4cm,anchor=north] (f2) at (8.85,-5.80)
  {\textbf{Fact $f_2$}: Endpoint trusts client-set role.};
\node[fact,text width=2.4cm,anchor=north] (f3) at (11.77,-5.80)
  {\textbf{Fact $f_3$}: Token key is publicly derivable.};
\path (i1.south)--(f1.north)
  node[midway,box,text width=2.4cm] (e1)
  {\textbf{Explore}: Worker A scans the portal.};
\path (i2.south)--(f2.north)
  node[midway,box,text width=2.4cm] (e2)
  {\textbf{Explore}: Worker B audits the API.};
\path (i3.south)--(f3.north)
  node[midway,box,text width=2.4cm] (e3)
  {\textbf{Explore}: Worker C analyzes tokens.};
% Align the bottom row, then space the final chain uniformly upward.
\node[boundary,text width=7.95cm,anchor=south] (f4) at (f0.center |- lo4.south)
  {\textbf{\textsc{Goal}}: Database credentials recovered.};
\node[intent,text width=7.95cm,anchor=south,yshift=.32cm] (i4) at (f4.north)
  {\textbf{Intent $i_4$}: Forge an admin token. \textbf{Sources:} $f_2,f_3$};
\node[reasoning,text width=7.95cm,anchor=south,yshift=.32cm] (r2) at (i4.north)
  {\textbf{Reason 2}: Combine flaws $f_2$ and $f_3$ into a token forgery.};
\draw[flow] (f0)--(r1);
\draw[flow] (r1.south)--++(0,-.24)-|(i1.north);
\draw[flow] (r1.south)--++(0,-.24)-|(i2.north);
\draw[flow] (r1.south)--++(0,-.24)-|(i3.north);
\foreach \a/\b in {i1/e1,e1/f1,i2/e2,e2/f2,i3/e3,e3/f3,r2/i4}
  \draw[flow] (\a.south)--(\b.north);
\draw[flow] (i4.south)--(f4.north);
\draw[dep] (f2.south)--(8.85,-6.84)-|([xshift=-.53cm]r2.north);
\draw[dep] (f3.south)--(11.77,-6.84)-|([xshift=.53cm]r2.north);
\end{tikzpicture}


==> figures/implementation_architecture.tex <==
% CAIRN execution architecture; retain font sizes while tightening spacing.
% All included icon PDFs are vector exports of SVG sources in figures/icons/.
\begingroup
\input{figures/border_light_palette}
\definecolor{cairnImplEnv}{HTML}{71717A}
\space
\begin{tikzpicture}[xscale=.94,yscale=.96,
  font=\fontsize{7.8}{9}\selectfont,text=black!88,
  pane/.style={rounded corners=3pt,draw=none},
  tile/.style={rounded corners=2pt,fill=white,draw=black!10,line width=.3pt},
  flow/.style={-{Stealth[length=2mm,width=1.25mm]},draw=black!60,line width=.58pt},
  contextflow/.style={flow,dashed,draw=black!53},
  heading/.style={font=\bfseries\fontsize{9.3}{10.5}\selectfont,inner sep=0pt},
  body/.style={font=\fontsize{7.5}{8.6}\selectfont,inner sep=0pt},
  small/.style={font=\fontsize{6.6}{7.6}\selectfont,inner sep=0pt},
  glyph/.style={inner sep=0pt,outer sep=0pt}]
\path[use as bounding box] (0,0) rectangle (13.4,-4.64);

% Full-width rows and aligned columns make a compact rectangular silhouette.
\path[pane,fill=black!3] (.06,-.06) rectangle (13.34,-.80);
\path[pane,fill=cairnTrialIntent!8] (.06,-.96) rectangle (3.60,-3.31);
\path[pane,fill=cairnTrialBoundary!7] (4.10,-.96) rectangle (9.30,-3.31);
\path[pane,fill=cairnTrialFact!8] (9.80,-.96) rectangle (13.34,-3.31);
\path[pane,fill=cairnImplEnv!5] (.06,-3.80) rectangle (13.34,-4.58);

% Opt-in panel-frame preview, using the light outlines of Figures 1 and 2.
\ifdefined\cairnPanelFrames
  \begin{scope}[rounded corners=3pt,line width=.35pt]
    \draw[draw=black!25,dash pattern=on 2pt off 1.5pt]
      (.06,-.06) rectangle (13.34,-.80);
    \draw[draw=cairnTrialIntent!75]
      (.06,-.96) rectangle (3.60,-3.31);
    % Two open ports keep update-flow labels clear of the service outline.
    \draw[draw=cairnTrialBoundary!55]
      (4.10,-1.61)--(4.10,-.96)--(9.30,-.96)--(9.30,-1.61);
    \draw[draw=cairnTrialBoundary!55]
      (4.10,-2.20)--(4.10,-3.31)--(9.30,-3.31)--(9.30,-2.20);
    \draw[draw=cairnTrialFact!40]
      (9.80,-.96) rectangle (13.34,-3.31);
    \draw[draw=cairnImplEnv!40]
      (.06,-3.80) rectangle (13.34,-4.58);
  \end{scope}
\fi

% White cards sit inside their colored regions; none straddles a panel edge.
\path[tile] (5.30,-.13) rectangle (8.35,-.72);
\path[tile] (.32,-1.77) rectangle (3.34,-2.34);
\path[tile] (.32,-2.56) rectangle (3.34,-3.09);
\path[tile] (5.35,-1.74) rectangle (8.05,-2.30);
\path[tile] (4.30,-2.64) rectangle (9.10,-3.17);
\foreach \x in {10.775,12.365}{
  \path[tile] (\x-.715,-1.77) rectangle (\x+.715,-2.34);
}
\path[tile] (10.06,-2.56) rectangle (13.08,-3.09);
\path[tile] (3.75,-3.92) rectangle (8.20,-4.47);
\path[tile] (8.50,-3.92) rectangle (13.05,-4.47);

% Dispatcher controls the two kinds of session.
\draw[flow] (5.30,-.43)--(1.83,-.43)--(1.83,-.96);
\draw[flow] (8.35,-.43)--(11.57,-.43)--(11.57,-.96);
\node[small] at (3.55,-.27) {role context};
\node[small] at (9.85,-.27) {context / assignment};

% Session updates reach the graph service; accepted updates wake the dispatcher.
\draw[flow] (3.34,-2.02)--(5.35,-2.02);
\draw[flow] (9.80,-2.02)--(8.05,-2.02);
\node[small] at (4.345,-1.81) {\intent{}s};
\node[small] at (8.925,-1.81) {\fact{}s};
\draw[flow] (7.15,-1.74)--(7.15,-.72);
\node[small,anchor=west] at (7.30,-1.10) {update event};
\draw[flow] (6.70,-2.30)--(6.70,-2.64);
\node[small,anchor=west] at (6.91,-2.47) {validated updates};

% The graph is the source of each structured snapshot. Both sessions read
% the snapshot, whereas only workers have an execution path to task tools.
\draw[draw=black!53,dashed,line width=.55pt] (6.70,-3.17)--(6.70,-3.92);
\draw[contextflow] (4.18,-3.92)--(4.18,-3.60)--(1.83,-3.60)--(1.83,-3.31);
\draw[contextflow] (7.78,-3.92)--(7.78,-3.60)--(10.55,-3.60)--(10.55,-3.31);
\node[small] at (3.00,-3.46) {graph snapshot};
\node[small] at (9.17,-3.46) {graph snapshot};
\node[small,anchor=east] at (6.51,-3.61) {graph state};
\draw[flow] (11.90,-3.31)--(11.90,-3.92);
\node[small] at (12.57,-3.60) {task actions};

% Top and side headings place glyphs inline rather than above their labels.
\node[glyph] at (5.82,-.43) {\includegraphics[width=.35cm,height=.35cm,keepaspectratio]{figures/icons/route.pdf}};
\node[heading,anchor=west] at (6.12,-.43) {\textsc{Dispatcher}};
\node[glyph] at (.48,-1.34) {\includegraphics[width=.38cm,height=.38cm,keepaspectratio]{figures/icons/brain.pdf}};
\node[heading,anchor=west] at (.79,-1.34) {\textsc{Reasoner}};
\node[body] at (1.83,-2.05) {propose / drop \intent{}s};
\node[body] at (1.83,-2.83) {review findings};

% Server-side validation and the persistent shared fact--intent graph.
\node[heading,anchor=west] at (4.39,-1.32)
  {\raisebox{-.065cm}{\includegraphics[width=.34cm,height=.34cm,keepaspectratio]{figures/icons/hierarchy-2.pdf}}\hspace{.10cm}Graph service};
\node[font=\bfseries\fontsize{7.8}{9}\selectfont,inner sep=0pt] at (6.70,-2.02)
  {\raisebox{-.045cm}{\includegraphics[width=.28cm,height=.28cm,keepaspectratio]{figures/icons/design-factors/terminal.pdf}}\hspace{.08cm}Update interface};
\node[glyph] at (4.62,-2.90) {\includegraphics[width=.40cm,height=.40cm,keepaspectratio]{figures/icons/design-factors/database.pdf}};
\node[body,anchor=west] at (5.05,-2.90)
  {Persistent \fact{}--\intent{} DAG};

% A pool of concurrent workers, with graph updates below the sessions.
\node[glyph] at (10.22,-1.34) {\includegraphics[width=.39cm,height=.39cm,keepaspectratio]{figures/icons/design-factors/roles.pdf}};
\node[heading,anchor=west] at (10.55,-1.34) {\textsc{Worker} pool};
\foreach \x/\label in {10.775/1,12.365/2}{
  \node[glyph] at (\x,-1.94)
    {\includegraphics[width=.25cm,height=.25cm,keepaspectratio]{figures/icons/design-factors/terminal.pdf}};
  \node[font=\fontsize{7.2}{8.3}\selectfont,inner sep=0pt] at (\x,-2.19)
    {\textsc{Worker} \label};
}
\node[small] at (11.57,-2.83) {findings / completion};

% The task environment spans the whole bottom row.
\node[heading,anchor=west] at (.42,-4.195) {Task environment};
\node[body] at (5.975,-4.195)
  {\raisebox{-.065cm}{\includegraphics[width=.36cm,height=.36cm,keepaspectratio]{figures/icons/list-details.pdf}}\hspace{.13cm}Structured graph snapshot};
\node[body] at (10.775,-4.195)
  {\raisebox{-.07cm}{\includegraphics[width=.37cm,height=.37cm,keepaspectratio]{figures/icons/design-factors/tools.pdf}}\hspace{.13cm}Task tools};
\end{tikzpicture}
\endgroup


==> figures/method_loop.tex <==
\begin{tikzpicture}[>=Stealth,font=\fontsize{8}{9.4}\selectfont,
  panel/.style={draw=black!45,rounded corners=3pt,line width=.6pt},
  box/.style={draw=black!25,rounded corners=2pt,align=left,inner sep=4pt},
  worker/.style={box},
  reasoning/.style={box,fill=black!4},
  intent/.style={box,fill=orange!12,draw=orange!50!black},
  fact/.style={box,fill=green!12,draw=green!40!black},
  boundary/.style={box,fill=blue!12,draw=blue!50!black},
  infra/.style={box,fill=black!4,draw=black!50,dashed},
  dropped/.style={box,fill=black!5,draw=black!40,dashed},
  flow/.style={->,draw=black!55,line width=.65pt},
  dep/.style={->,draw=green!35!black,line width=.8pt},
  lbl/.style={font=\fontsize{6.2}{7.3}\selectfont,align=center},
  stepnum/.style={draw=black!55,circle,line width=.4pt,minimum size=7pt,
    inner sep=0pt,outer sep=0pt,font=\fontsize{5}{5}\selectfont,
    text height=3.5pt,text depth=0pt},
  intentnum/.style={draw=orange!60!black,text=orange!60!black},
  factnum/.style={draw=green!40!black,text=green!40!black}]
\ifdefined\cairnSoftFigureStyle
  \input{figures/border_light_palette}
  \tikzset{
    panel/.style={draw=black!25,fill=white,rounded corners=3pt,line width=.35pt},
    box/.style={draw=black!10,rounded corners=2pt,line width=.3pt,
      fill=black!2,align=left,inner sep=4pt},
    reasoning/.style={box,fill=cairnTrialIntent!7,
      draw=cairnTrialIntent!80,line width=.35pt},
    worker/.style={box,fill=cairnTrialFact!8,
      draw=cairnTrialFact!55,line width=.35pt},
    intent/.style={box,fill=cairnTrialIntent,draw=none,text=white},
    fact/.style={box,fill=white,draw=cairnTrialFact!70,line width=.45pt},
    boundary/.style={box,fill=cairnTrialBoundary,draw=none,text=white},
    infra/.style={box,fill=cairnTrialBoundary!5,
      draw=cairnTrialBoundary!55,dashed,line width=.3pt},
    dropped/.style={box,fill=black!3,draw=black!25,dashed,line width=.4pt},
    dep/.style={->,draw=cairnTrialBoundary!85,line width=.8pt},
    intentnum/.style={draw=cairnTrialIntent!75!black,text=cairnTrialIntent!75!black},
    factnum/.style={draw=cairnTrialFact!75!black,text=cairnTrialFact!75!black}}
\fi
\path[use as bounding box] (0,-.37) rectangle (13.4,-3.80);

\node[reasoning,text width=2.45cm,minimum height=1.35cm,anchor=north] (reasoner) at (1.4,-.35)
  {\raisebox{-.20ex}{\includegraphics[height=2.10ex]{figures/icons/brain.pdf}}\enspace\textbf{\textsc{Reasoner}}\\Reads the graph;\\proposes \textsc{intent}s;\\redirects exploration.};

\node[infra,text width=2.45cm,anchor=south] (disp) at (1.4,-3.62)
  {\raisebox{-.20ex}{\includegraphics[height=2.10ex]{figures/icons/route.pdf}}\enspace\textbf{\textsc{Dispatcher}}\\Assigns \textsc{intent}s;\\manages \textsc{worker}s;\\enforces deadlines.};

\draw[panel] (4.1,-.3) rectangle (9.3,-3.62);
\begin{scope}[yshift=.23cm]
\node[font=\bfseries\fontsize{9.8}{11.3}\selectfont,text width=4.8cm,
  align=center,inner sep=0pt,anchor=north] at (6.7,-.72)
  {\raisebox{-.20ex}{\includegraphics[height=2.00ex]{figures/icons/hierarchy-2.pdf}}\enspace Shared \fact{}--\intent{} DAG};

\node[boundary,inner sep=2.5pt] (o) at (4.65,-2.475) {\scriptsize\textsc{origin}};
\node[intent,inner sep=2.5pt] (i1) at (5.55,-1.55) {\scriptsize $i_1$};
\node[intent,inner sep=2.5pt] (i2) at (5.55,-2.475) {\scriptsize $i_2$};
\node[intent,inner sep=2.5pt] (i3) at (5.55,-3.40) {\scriptsize $i_3$};
\node[fact,inner sep=2.5pt] (f1) at (6.45,-1.55) {\scriptsize $f_1$};
\node[fact,inner sep=2.5pt] (f2) at (6.45,-2.475) {\scriptsize $f_2$};
\node[fact,inner sep=2.5pt] (f3) at (6.45,-3.40) {\scriptsize $f_3$};
\node[intent,inner sep=2.5pt] (i4) at (7.25,-2.0125) {\scriptsize $i_4$};
\node[dropped,inner sep=2.5pt] (i5) at (7.25,-3.40) {\scriptsize $i_5$};
\node[fact,inner sep=2.5pt] (f4) at (8.05,-2.0125) {\scriptsize $f_4$};
\node[boundary,inner sep=2.5pt] (g) at (8.85,-2.475) {\scriptsize\textsc{goal}};
\draw[dep] (o)--(i1);
\draw[dep] (o)--(i2);
\draw[dep] (o)--(i3);
\draw[flow] (i1)--(f1);
\draw[flow] (i2)--(f2);
\draw[flow] (i3)--(f3);
\draw[dep] (f1)--(i4);
\draw[dep] (f2)--(i4);
\draw[dep,draw=black!35] (f3)--(i5);
\draw[flow] (i4)--(f4);
\draw[dep] (f4)--(g);
\node[lbl,text=black!55,anchor=west] at (7.53,-3.40) {dropped};
\node[stepnum,intentnum,above=2pt of i4] {1};
\node[stepnum,factnum,above=2pt of f4] {3};
\end{scope}

\node[worker,text width=2.45cm,anchor=north] (w1) at (11.95,-.35)
  {\raisebox{-.20ex}{\includegraphics[height=2.10ex]{figures/icons/tools.pdf}}\enspace\textbf{\textsc{Worker}}\\Executes an \textsc{intent};\\performs actions;\\records new \textsc{fact}s.};
\node[worker,text width=2.45cm,anchor=south] (w2) at (11.95,-3.62)
  {\raisebox{-.20ex}{\includegraphics[height=2.10ex]{figures/icons/tools.pdf}}\enspace\textbf{\textsc{Worker}}\\Executes an \textsc{intent};\\performs actions;\\records new \textsc{fact}s.};
\coordinate (reads) at (4.1,-.83);
\coordinate (proposes) at (4.1,-1.38);
\coordinate (eligible) at (4.1,-2.59);
\coordinate (assigned) at (4.1,-3.24);
\coordinate (snapshot) at (9.3,-1.12);
\coordinate (records) at (9.3,-2.89);
\draw[flow] (reads) -- (reasoner.east |- reads)
  node[lbl,pos=.5,above]{state};
\draw[flow] (reasoner.east |- proposes) -- (proposes)
  node[lbl,inner xsep=0pt,pos=.58,xshift=.06cm,above] (proposeLabel) {Propose};
\node[stepnum,anchor=east,xshift=-.08cm] at (proposeLabel.west) {1};
\draw[flow] (eligible) -- (disp.east |- eligible)
  node[lbl,pos=.5,above]{candidates};
\draw[flow] (disp.east |- assigned) -- (assigned)
  node[lbl,inner xsep=0pt,pos=.58,xshift=.06cm,above] (assignLabel) {Assign};
\node[stepnum,anchor=east,xshift=-.08cm] at (assignLabel.west) {2};
\draw[->,draw=black!55,line width=.65pt,dashed] (snapshot) -- (w1.west |- snapshot)
  node[lbl,pos=.5,below]{snapshot};
\draw[flow] (w2.west |- records) -- (records)
  node[lbl,inner xsep=0pt,pos=.35,above] (recordLabel) {Record};
\node[stepnum,anchor=east,xshift=-.08cm] at (recordLabel.west) {3};
\end{tikzpicture}

